Review of Top Quark Physics

We present an overview of Top Quark Physics - from what has been learned so far at the Tevatron, to the searches that lie ahead at present and future colliders. We summarize the richness of the measurements and discuss their possible impact on our understanding of the Standard Model by pointing out their key elements and limitations. When possible, we discuss how the top quark may provide a connection to new or unexpected physics.

==> draft/decay/figures/fig_BSM_2HDM_FCNC.tex <==
\begin{center}
        \begin{picture}(140,85)(0,0)
        \SetOffset(80,40)
        \SetWidth{1.2}
        \ArrowLine(-80,0)(-40,0)
        \DashLine(-40,0)(20,35){4}
        \ArrowLine(-40,0)(20,-35)
        \ArrowLine(20,-35)(20,35)
	\Vertex(-40,0){2}
	\Vertex(20,35){2}
	\Vertex(20,-35){2}
        \ArrowLine(20,35)(60,35)
        \Photon(20,-35)(60,-35){4}{4}
        \Text(-70,5)[b]{$t$}
        \Text(-8,22)[b]{$H^+$}
        \Text(-8,-28)[b]{$b$}
        \Text(28,-2)[b]{$b$}
        \Text(40,-28)[b]{$V^0$}
        \Text(40,40)[b]{$c$}
        \Text(0,-60)[b]{(a)}
        \end{picture}
\hskip 1.5 cm
        \begin{picture}(140,80)(0,0)
        \SetOffset(80,40)
        \SetWidth{1.2}
        \ArrowLine(-80,0)(-40,0)
        \DashLine(-40,0)(20,35){4}
        \ArrowLine(-40,0)(20,-35)
        \ArrowLine(20,-35)(20,35)
	\Vertex(-40,0){2}
	\Vertex(20,35){2}
	\Vertex(20,-35){2}
        \ArrowLine(20,35)(60,35)
        \Photon(20,-35)(60,-35){4}{4}
        \Text(-70,5)[b]{$t$}
        \Text(-8,22)[b]{$\phi^0$}
        \Text(-8,-28)[b]{$c$}
        \Text(28,-2)[b]{$c$}
        \Text(40,-28)[b]{$V^0$}
        \Text(40,40)[b]{$c$}
        \Text(0,-60)[b]{(b)}
        \end{picture}

        \begin{picture}(120,170)(0,0)
        \SetOffset(40,70)
        \SetWidth{1.2}
        \ArrowLine(-40,0)(0,0)
        \ArrowLine(0,0)(80,60)
        \DashLine(0,0)(40,-30){4}
        \Photon(40,-30)(80,0){4}{4}
        \Photon(40,-30)(80,-60){4}{4}
	\Vertex(-0,0){2}
	\Vertex(40,-30){2}
        \Text(-25,5)[b]{$t$}
        \Text(20,-32)[b]{$\phi^0$}
        \Text(55,50)[b]{$c$}
        \Text(65,0)[b]{$V^0_i$}
        \Text(65,-40)[b]{$V^0_j$}
        \Text(20,-80)[b]{(c)}
        \end{picture}

\end{center}


==> draft/production/figures/fig_singletop.tex <==
\begin{center}
        \begin{picture}(90,80)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \ArrowLine(-20,0)(-50,-35)
        \ArrowLine(-50,35)(-20,0)
	\Vertex(-20,0){2}
        \Photon(-20,0)(20,0){4}{4}
	\Vertex(20,0){2}
        \ArrowLine(50,-35)(20,0)
        \ArrowLine(20,0)(50,35)
        \Text(-57,33)[b]{$q$}
        \Text(-57,-30)[t]{$\bar{q^\prime}$}
        \Text(0,7)[b]{$W^\ast$}
        \Text(55,33)[b]{$t$}
        \Text(55,-30)[t]{$\bar{b}$}
        \Text(0,-65)[b]{(a)}
        \end{picture}
\end{center}
\vskip 0.8 cm
\begin{center}
        \begin{picture}(90,110)(0,0)
        \SetOffset(50,55)
        \SetWidth{1.2}
        \ArrowLine(-48,35)(0,35)
        \ArrowLine(-48,-35)(0,-35)
	\Vertex(0,-35){2}
        \Photon(0,35)(0,-35){4}{4}
	\Vertex(0,35){2}
        \ArrowLine(0,35)(50,35)
        \ArrowLine(0,-35)(50,-35)
        \Text(-55,32)[b]{$q$}
        \Text(-55,-33)[b]{$b$}
        \Text(12,-3)[b]{$W$}
        \Text(55,32)[b]{$q^\prime$}
        \Text(55,-30)[t]{$t$}
        \Text(0,-75)[b]{(b)}
        \end{picture}
\hskip 2.5 cm
        \begin{picture}(90,110)(0,0)
        \SetOffset(50,50)
        \SetWidth{1.2}
        \Gluon(-48,-35)(0,-35){4}{4}
        \ArrowLine(-48,35)(0,35)
	\Vertex(0,35){2}
        \Photon(0,0)(0,35){4}{4}
	\Vertex(0,0){2}
        \ArrowLine(0,-35)(0,0)
	\Vertex(0,-35){2}
        \ArrowLine(0,35)(50,50)
        \ArrowLine(0,0)(50,0)
        \ArrowLine(50,-50)(0,-35)
        \Text(-55,33)[b]{$q$}
        \Text(-55,-33)[t]{$g$}
        \Text(55,48)[b]{$q^\prime$}
        \Text(55,-3)[b]{$t$}
        \Text(15,15)[b]{$W$}
        \Text(8,-23)[b]{$b$}
        \Text(55,-55)[b]{$\bar{b}$}
        \Text(0,-70)[b]{(c)}
        \end{picture}
\end{center}
\vskip 1.2 cm
\begin{center}
        \begin{picture}(90,80)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \Gluon(-50,35)(-20,0){4}{4}
        \ArrowLine(-50,-35)(-20,0)
	\Vertex(-20,0){2}
        \ArrowLine(-20,0)(20,0)
	\Vertex(20,0){2}
        \Photon(20,0)(50,-35){4}{4}
        \ArrowLine(20,0)(50,35)
        \Text(-57,33)[b]{$g$}
        \Text(-57,-33)[t]{$b$}
        \Text(0,4)[b]{$b$}
        \Text(55,33)[b]{$t$}
        \Text(60,-33)[t]{$W$}
        \Text(0,-65)[b]{(d)}
        \end{picture}
\hskip 1.5 cm
        \begin{picture}(90,80)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \Gluon(-48,35)(0,35){4}{4}
        \ArrowLine(-48,-35)(0,-35)
	\Vertex(0,-35){2}
	\Vertex(0,35){2}
        \ArrowLine(0,-35)(0,35)
        \Photon(0,-35)(50,-35){4}{4}
        \ArrowLine(0,35)(50,35)
        \Text(-55,33)[b]{$g$}
        \Text(-55,-33)[t]{$b$}
        \Text(7,-3)[b]{$t$}
        \Text(55,32)[b]{$t$}
        \Text(60,-30)[t]{$W$}
        \Text(0,-65)[b]{(e)}
        \end{picture}
\end{center}




==> draft/production/figures/fig_ttbar.tex <==
\begin{center}
        \begin{picture}(90,85)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \ArrowLine(-20,0)(-50,-35)
        \ArrowLine(-50,35)(-20,0)
	\Vertex(-20,0){2}
        \Gluon(-20,0)(20,0){4}{4}
	\Vertex(20,0){2}
        \ArrowLine(50,-35)(20,0)
        \ArrowLine(20,0)(50,35)
        \Text(-57,33)[b]{$q$}
        \Text(-57,-30)[t]{$\bar{q}$}
        \Text(0,7)[b]{$g$}
        \Text(55,33)[b]{$t$}
        \Text(55,-30)[t]{$\bar{t}$}
        \Text(0,-50)[t]{(a)}
        \end{picture}
\hskip 1.5 cm
        \begin{picture}(90,80)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \Gluon(-48,-35)(-20,0){4}{4}
        \Gluon(-48,35)(-20,0){4}{4}
	\Vertex(-20,0){2}
        \Gluon(-20,0)(20,0){4}{4}
	\Vertex(20,0){2}
        \ArrowLine(50,-35)(20,0)
        \ArrowLine(20,0)(50,35)
        \Text(-55,33)[b]{$g$}
        \Text(-55,-33)[t]{$g$}
        \Text(0,7)[b]{$g$}
        \Text(55,33)[b]{$t$}
        \Text(55,-30)[t]{$\bar{t}$}
        \Text(0,-50)[t]{(b)}
        \end{picture}
\hskip 1.5 cm
        \begin{picture}(90,80)(0,0)
        \SetOffset(50,40)
        \SetWidth{1.2}
        \Gluon(-48,-35)(0,-35){4}{4}
        \Gluon(-48,35)(0,35){4}{4}
	\Vertex(0,-35){2}
	\Vertex(0,35){2}
        \ArrowLine(0,-35)(0,35)
        \ArrowLine(50,-35)(0,-35)
        \ArrowLine(0,35)(50,35)
        \Text(-55,33)[b]{$g$}
        \Text(-55,-33)[t]{$g$}
        \Text(7,0)[b]{$t$}
        \Text(55,32)[b]{$t$}
        \Text(55,-30)[t]{$\bar{t}$}
        \Text(0,-50)[t]{(c)}
        \end{picture}

\end{center} 
\caption{Leading order Feynman diagrams for $t\bar{t}$ production via
  the strong interaction.}


==> draft/production/figures/fig_ttdecay.tex <==
\begin{center}
	\begin{picture}(200,190)(0,0)
        \SetOffset(70,100)
        \SetWidth{1.2}
        \ArrowLine(-25,0)(-70,-35)
        \ArrowLine(-70,35)(-25,0)
	\Vertex(-25,0){2}
        \Gluon(-25,0)(25,0){4}{5}
	\Vertex(25,0){2}
        \ArrowLine(70,-25)(25,0)
        \ArrowLine(25,0)(70,25)
        \Text(-75,31)[b]{$q$}
        \Text(-75,-29)[t]{$\bar{q}$}
        \Text(0,7)[b]{$g$}
        \Text(50,18)[b]{$t$}
        \Text(50,-18)[t]{$\bar{t}$}
        \SetOffset(140,75)
        \ArrowLine(70,-60)(0,0)
        \Text(75,-65)[b]{$\bar{b}$}
        \Photon(0,0)(40,0){3}{4}
        \Text(20,7)[b]{$W^-$}
        \ArrowLine(40,0)(70,15)
        \Text(75,12)[b]{$e$}
        \ArrowLine(70,-15)(40,0)
        \Text(78,-20)[b]{$\bar\nu_e$}
        \SetOffset(140,125)
        \ArrowLine(0,0)(70,60)
        \Text(75,66)[t]{$b$}
        \Photon(0,0)(40,0){3}{4}
        \Text(20,-7)[t]{$W^+$}
        \ArrowLine(40,0)(70,15)
        \Text(75,19)[t]{$u$}
        \ArrowLine(70,-15)(40,0)
        \Text(75,-10)[t]{$\bar{d}$}
	\end{picture}

\end{center}

